Kalman-Bucy-Informed Neural Network for System Identification

Identifying parameters in a system of nonlinear, ordinary differential equations is vital for designing a robust controller. However, if the system is stochastic in its nature or if only noisy measurements are available, standard optimization algorithms for system identification usually fail. We present a new approach that combines the recent advances in physics-informed neural networks and the well-known achievements of Kalman filters in order to find parameters in a continuous-time system with noisy measurements. In doing so, our approach allows estimating the parameters together with the mean value and covariance matrix of the system's state vector. We show that the method works for complex systems by identifying the parameters of a double pendulum.

==> figures/double_pendulum/boxplot.tikz <==
\def\kbinnPath{double_pendulum/data/kbinn_all_runs.csv}
\def\matlabPath{double_pendulum/data/matlab_all_runs.csv}

\begin{tikzpicture}
\begin{axis}[boxplot/draw direction=y,
xticklabels={$\Delta l_1$,$\Delta l_2$,$\Delta M$},
xtick={0,1,2,3},
boxplot={
    %
    % Idea: 
    %  place the 
    %  group 1 at 0.3333 and 0.6666
    %  group 2 at 1.3333 and 1.6666
    %  group 3 at 2.3333 and 2.6666
    %  ...
    % in a formular:
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    %
    % that means the box extend must be at most 0.33333 :
    box extend=0.3,
},
   x tick label style={
        text width=2.5cm,
        align=center
    },
    x tick label as interval,
      legend entries = {KBINN, nlgreyest},
  legend to name={legend},
  name=border,
  ymax=1.5,
  ymin=0.000001,
  width=\textwidth,
  height=0.55\textwidth,
  legend style={nodes={scale=0.8, transform shape}},
  ymajorgrids=true,
  grid style=dashed,
  ymode=log,
  ylabel={Absolute error},
  xlabel={ },
  legend cell align={left}]

\addplot[boxplot, color=blue] table[y=l1_diff, col sep=comma]{\kbinnPath};
\addplot[boxplot, color=red] table[y=l1_diff, col sep=comma]{\matlabPath};
\addplot[boxplot, color=blue] table[y=l2_diff, col sep=comma]{\kbinnPath};
\addplot[boxplot, color=red] table[y=l2_diff, col sep=comma]{\matlabPath};
\addplot[boxplot, color=blue] table[y=m12_diff, col sep=comma]{\kbinnPath};
\addplot[boxplot, color=red] table[y=m12_diff, col sep=comma]{\matlabPath};

\end{axis}
\node[above right] at (border.south west) {\ref{legend}};
\end{tikzpicture} 

==> figures/double_pendulum/double_pendulum_sketch.tikz <==
\begin{tikzpicture}
\coordinate(anchor) at (1.5,2.25);
\coordinate(en1) at (1.5,1.25);
\coordinate(m1) at (0.5,1.5);
\coordinate(en2) at (0.5,0);
\coordinate(m2) at (-0.25,0);



\draw[draw=none, pattern=north west lines, pattern color=black] (-0.25,2.25) rectangle ++(2.25,0.1);
\draw[] (-0.25,2.25) -- (2,2.25);

\node[circle,inner sep=1.2mm,fill=black] (a) at (m1) {};
\node[circle,inner sep=1.2mm,fill=black] (b) at (m2) {};

\draw[line width=1.5pt] (m1)--(m2);
\draw[,line width=1.5pt] (m1)--(anchor);
\draw[dashed] (anchor) -- (en1);
\draw[dashed] (m1) -- (en2);

\pic [draw=black, <->, "$\varphi_1$", angle eccentricity=1.35] {angle = m1--anchor--en1};
\pic [draw=black, <->, "$\varphi_2$", angle eccentricity=1.65] {angle = m2--m1--en2};

%Beschriftungen
\node[anchor=east] () at (0.4,1.5) {$m_1$};
\node[anchor=west] () at (-0.15,0) {$m_2$};
\node[anchor=east] () at (-0.05,0.75) {$l_2$};
\node[anchor=east] () at (1.0,2.0) {$l_1$};
\end{tikzpicture}

==> figures/double_pendulum/error_bars.tikz <==
\def\errorBarPath{double_pendulum/data/error_bar.csv}

\begin{tikzpicture}
\begin{axis}[
xticklabels={$l_1$,$l_2$,$\frac{m_2}{m_1+m_2}$},
xtick={0,1,2},
legend pos=north west,
]
\addplot[only marks,color=blue][error bars/.cd,y dir=both, y explicit] table[y=mean,y error=std, col sep=comma]{\errorBarPath};\addlegendentry{KBINN}
\addplot[only marks,color=red][error bars/.cd,y dir=both, y explicit] table[y=matlab_mean,y error=matlab_std, col sep=comma]{\errorBarPath};\addlegendentry{nlgreyest}
\addplot[only marks,mark=x] table[y=y_gt, col sep=comma]{\errorBarPath};\addlegendentry{original}
\end{axis}
\end{tikzpicture}

==> figures/double_pendulum/mean_cov_measurement.tikz <==

% define paths where to find the data
\def\yTruePath{double_pendulum/data/y_true.csv}
\def\xPredPath{double_pendulum/data/x_pred.csv}
\def\xTruePath{double_pendulum/data/x_true.csv}
\def\yMeanPath{double_pendulum/data/y_mean.csv}
\def\yCovPath{double_pendulum/data/y_cov.csv}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phi1, phi2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\linewidth}
\label{fig:dp_mean_cov_measurement_a}
\begin{tikzpicture}
\definecolor{mygreen}{RGB}{154,205,50}
\begin{axis}[
    xlabel={Time in s},
    ylabel={Angle in rad},
    xmin=0, xmax=3,
    ymin=-2.5, ymax=8,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.6\textwidth,
    legend style={nodes={scale=0.8, transform shape}},
    legend cell align={left}
]
% phi1 
%% ground true value
\addplot[color=blue, mark size=0.25pt, only marks] table[x=t, y=phi1_true, col sep=comma] {\yTruePath};\addlegendentry{Noisy measurement on $\varphi_1$}

%% mean
\addplot[color=red, line width=1.0pt, dashed] table[x=t, y=phi1_mean, col sep=comma] {\yMeanPath};\addlegendentry{KBINN prediction on $\varphi_1$}

%% cov
\addplot[name path=phi1_ub, draw=none, forget plot] table[x=t, y=phi1_ub, col sep=comma] {\yCovPath};
\addplot[name path=phi1_lb, draw=none, forget plot] table[x=t, y=phi1_lb, col sep=comma] {\yCovPath};
\addplot[red!50, opacity=1.0, forget plot] fill between[of=phi1_ub and phi1_lb];


% phi2
%% ground true value
\addplot[color=black, mark size=0.25pt, only marks] table[x=t, y=phi2_true, col sep=comma] {\yTruePath};\addlegendentry{Noisy measurement on $\varphi_2$}

%% cov
\addplot[name path=phi2_ub, draw=none, forget plot] table[x=t, y=phi2_ub, col sep=comma] {\yCovPath};
\addplot[name path=phi2_lb, draw=none, forget plot] table[x=t, y=phi2_lb, col sep=comma] {\yCovPath};
\addplot[mygreen!50, opacity=1.0, forget plot] fill between[of=phi2_ub and phi2_lb];

%% mean
\addplot[color=mygreen, line width=1.0pt, dashed] table[x=t, y=phi2_mean, col sep=comma] {\yMeanPath};\addlegendentry{KBINN prediction on $\varphi_2$}

\end{axis}
\end{tikzpicture}

\caption{Trajectories and predictions of $\varphi_1$  and $\varphi_2$.}
\end{subfigure}
~
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phi1_dot, phi2_dot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\linewidth}
\label{fig:dp_mean_cov_measurement_b}
\begin{tikzpicture}
\definecolor{mygreen}{RGB}{154,205,50}
\begin{axis}[
    xlabel={Time in s},
    ylabel={Angular velocity in $\mathrm{\frac{rad}{s}}$},
    xmin=0, xmax=3,
    ymin=-12, ymax=12,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.6\textwidth
]
% phi1_dot
%% ground true value
\addplot[color=blue, mark size=0.25pt, only marks] table[x=t, y=phi1_dot_true, col sep=comma] {\yTruePath};

%% cov
\addplot[name path=phi1_dot_ub, draw=none] table[x=t, y=phi1_dot_ub, col sep=comma] {\yCovPath};
\addplot[name path=phi1_dot_lb, draw=none] table[x=t, y=phi1_dot_lb, col sep=comma] {\yCovPath};
\addplot[red!50, opacity=1.0] fill between[of=phi1_dot_ub and phi1_dot_lb];

%% mean
\addplot[color=red, line width=1.0pt, dashed] table[x=t, y=phi1_dot_mean, col sep=comma] {\yMeanPath};

% phi2_dot
%% ground true value
\addplot[color=black,mark size=0.25pt, only marks] table[x=t, y=phi2_dot_true, col sep=comma] {\yTruePath};

%% cov
\addplot[name path=phi2_dot_ub, draw=none] table[x=t, y=phi2_dot_ub, col sep=comma] {\yCovPath};
\addplot[name path=phi2_dot_lb, draw=none] table[x=t, y=phi2_dot_lb, col sep=comma] {\yCovPath};
\addplot[mygreen!50, opacity=1.0] fill between[of=phi2_dot_ub and phi2_dot_lb];

%% mean
\addplot[color=mygreen!50, line width=1.0pt, dashed] table[x=t, y=phi2_dot_mean, col sep=comma] {\yMeanPath};
\end{axis}
\end{tikzpicture}
\caption{Trajectories and predictions of $\dot{\varphi}_1$ and $\dot{\varphi}_2$ with equivalent legend.}
\end{subfigure}


==> figures/double_pendulum/sampling_rate_boxplot.tikz <==
\def\samplingRateCsv{double_pendulum/data/sampling_rate_test.csv}

\begin{tikzpicture}
\begin{axis}[
boxplot,
table/y=v,
boxplot/draw direction=y,
xtick={1,2,3,4,5,6},
xticklabels={$3$,$30$,$100$,$250$,$500$,$1000$},
xlabel={Sampling Frequency in Hz},
ylabel={Mean absolute error},
ymajorgrids=true,
grid style=dashed,
ymode=log,
width=\textwidth,
height=0.55\textwidth,
]

\addplot [color=blue] table[y=c3.0,col sep=comma]{\samplingRateCsv};
\addplot [color=blue] table[y=c30.0,col sep=comma]{\samplingRateCsv};
\addplot [color=blue] table[y=c100.0,col sep=comma]{\samplingRateCsv};
\addplot [color=blue] table[y=c250.0,col sep=comma]{\samplingRateCsv};
\addplot [color=blue] table[y=c500.0,col sep=comma]{\samplingRateCsv};
\addplot [color=blue] table[y=c1000.0,col sep=comma]{\samplingRateCsv};


\end{axis}
\end{tikzpicture} 

==> figures/double_pendulum/true_pred_comparisson.tikz <==

% define paths where to find the data
\def\yTruePath{double_pendulum/data/y_true.csv}
\def\xPredPath{double_pendulum/data/x_pred.csv}
\def\xTruePath{double_pendulum/data/x_true.csv}
\def\yMeanPath{double_pendulum/data/y_mean.csv}
\def\yCovPath{double_pendulum/data/y_cov.csv}
\def\xMatlabPath{double_pendulum/data/x_matlab.csv}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phi1, phi2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time in s},
    ylabel={Angle in rad},
    xmin=0, xmax=3,
    ymin=-3, ymax=4.5,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.6\textwidth
]

%% phi1
\addplot[color=blue, line width=0.5pt] table[x=t, y=phi1_true, col sep=comma] {\xTruePath};\addlegendentry{$\varphi_1$}
\addplot[color=blue, line width=0.5pt, dashed, forget plot] table[x=t, y=phi1_pred, col sep=comma] {\xPredPath};
\addplot[color=blue, line width=0.5pt, dotted, forget plot] table[x=t, y=phi1_pred, col sep=comma] {\xMatlabPath};


%% phi2
\addplot[color=red, line width=0.5pt] table[x=t, y=phi2_true, col sep=comma] {\xTruePath};\addlegendentry{$\varphi_2$}
\addplot[color=red, line width=0.5pt, dashed, forget plot] table[x=t, y=phi2_pred, col sep=comma] {\xPredPath};
\addplot[color=red, line width=0.5pt, dotted, forget plot] table[x=t, y=phi2_pred, col sep=comma] {\xMatlabPath};

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phi1_dot, phi2_dot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
~
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time in s},
    ylabel={Angular Velocity in $\mathrm{\frac{rad}{s}}$},
    xmin=0, xmax=3,
    ymin=-13, ymax=13,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.6\textwidth
]

% phi1_dot
\addplot[color=blue, line width=0.5pt] table[x=t, y=phi1_dot_true, col sep=comma] {\xTruePath};\addlegendentry{$\dot{\varphi_1}$}
\addplot[color=blue, line width=0.5pt, dashed, forget plot] table[x=t, y=phi1_dot_pred, col sep=comma] {\xPredPath};
\addplot[color=blue, line width=0.5pt, dotted, forget plot] table[x=t, y=phi1_dot_pred, col sep=comma] {\xMatlabPath};


%% phi2
\addplot[color=red, line width=0.5pt] table[x=t, y=phi2_dot_true, col sep=comma] {\xTruePath};\addlegendentry{$\dot{\varphi_2}$}
\addplot[color=red, line width=0.5pt, dashed, forget plot] table[x=t, y=phi2_dot_pred, col sep=comma] {\xPredPath};
\addplot[color=red, line width=0.5pt, dotted, forget plot] table[x=t, y=phi2_dot_pred, col sep=comma] {\xMatlabPath};
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% phi2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figures/main_approach.tikz <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               MEAN NETWORK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black] (0,0) rectangle ++(6,-1.5);
\node[draw,anchor=north west] at (0,0) {\textbf{Mean network}};
\node[draw,anchor=south](xi) at (2,-1.5) {$\xi(t,\bm{W}_x)$};
\node[draw,anchor=south](xi_dot) at (4.5,-1.5) {$\frac{\mathrm{d}}{\mathrm{d}t}\xi(t,\bm{W}_x)$};

\node[anchor=south](x) at (2,-2.5) {$\hat{\bm{x}}(t)$};
\node[anchor=south](x_dot) at (4.5,-2.5) {$\dot{\hat{\bm{x}}}(t)$};

\draw[->] (xi) -- (x);
\draw[->] (xi_dot) -- (x_dot);

\node[draw, anchor=north](g) at (0.5,-2.95) {$\bm{g}(\hat{\bm{x}}(t),0,v)$};

\coordinate(en1) at (2,-2.75);
\coordinate(en2) at (0.5,-2.75);
\draw[->] (x) -- (en1) -- (en2) -- (g);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               Cov NETWORK
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black] (7,0) rectangle ++(6,-1.5);
\node[draw,anchor=north west] at (7,0) {\textbf{Covariance network}};
\node[draw,anchor=south](psi) at (8.5,-1.5) {$\psi(t,\bm{W}_P)$};
\node[draw,anchor=south](psi_dot) at (11.5,-1.5) {$\frac{\mathrm{d}}{\mathrm{d}t}\psi(t,\bm{W}_P)$};

\node[anchor=south](P) at (8.5,-2.5) {$\hat{\bm{P}}(t)$};
\node[anchor=south](P_dot) at (11.5,-2.5) {$\dot{\hat{\bm{P}}}(t)$};

\draw[->] (psi) -- (P);
\draw[->] (psi_dot) -- (P_dot);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               LOSS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black](0,-3.75) rectangle++(13,-0.5);
\node[anchor=center] at (6.5,-4) {Loss $J$};

% Arrows to Loss
\draw[->](x) -- (2,-3.75);
\draw[->](x_dot) -- (4.5,-3.75);
\draw[->](g) -- (0.5,-3.75);

\draw[->](P) -- (8.5,-3.75);
\draw[->](P_dot) -- (11.5,-3.75);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               Time t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=center](time) at (6.5,0.25) {Time $t$};
\draw[->] (time) -- (3,0.25) -- (3,0);
\draw[->] (time) -- (10,0.25) -- (10,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               Weight matrices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-stealth, dashed] (0,-4) -- (-1,-4) -- (-1,-0.75) -- (0,-0.75);
\node[anchor=west] at (-1,-2.25) {$\Delta \bm{W}_x$};

\draw[-stealth,dashed] (13,-4) -- (14,-4) -- (14,-0.75) -- (13,-0.75);
\node[anchor=east] at (14,-2.25) {$\Delta \bm{W}_P$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%               Theta
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw](theta) at (6.5,-4.75){$\bm{\theta}$};
\node() at (4.25,-4.5){$\hat{\bm{\theta}}$};
\node(theta_delta) at (8.75,-4.5){$\Delta\bm{\theta}$};

\draw[-stealth, dashed] (11,-4.25) -- (11,-4.75) -- (theta);
\draw[->] (theta) -- (2,-4.75) -- (2,-4.25);
\end{tikzpicture}

